Masur's criterion does not hold in the Thurston metric

We construct a counterexample for an analogue of Masur's criterion in the setting of Teichm\"uller space equipped with the Thurston metric. For that, we find a minimal, filling, non-uniquely ergodic lamination $\lambda$ on the seven-times punctured sphere with uniformly bounded annular projection distances. Then we show that a geodesic in the corresponding Teichm\"uller space that converges to $\lambda$, stays in the thick part for the whole time.

==> tikz_1+2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw (1.67, -0.1) .. controls (0.2,-0.5) .. (-1.02,-1.13)  ;

\draw (1.57, -0.61) .. controls (0.5,-0.6) .. (-0.95,-1.4);

\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);


\draw[densely dotted] (-0.5, -1.59) .. controls(-0.65,-1.5) .. (-0.95,-1.4);

\draw[densely dotted] (-1.02,-1.13) .. controls(-0.55,-1.3) .. (-0.2, -1.47);


\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);



\draw (0.96, -1.35) .. controls (0.1,-1) .. (-0.5, -1.59)  ;

\draw (-0.2, -1.47) .. controls (0.1,-1.25) .. (0.50, -1.59)  ;

\end{tikzpicture}

\end{document}

==> tikz_1+5.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw (1.49, -0.65) .. controls (0.2,-0.6) .. (-0.96, -1.35)  ;

\draw (1.23, -0.81) .. controls (0.1,-0.9) .. (-0.50, -1.59);

\draw[dashed] (1.49, -0.65) .. controls (1.5,-0.3) .. (1.6, 0);

\draw[dashed] (1.23, -0.81) .. controls (1.25,-0.3) .. (1.47, 0.2);


\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=204] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw (1.47, 0.2) .. controls (0,0) .. (-1.67, -0.1);

\draw (-1.57, -0.61) .. controls (0,-0.2) .. (1.6, 0);

\end{tikzpicture}

\end{document}

==> tikz_1+7.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);



\draw [densely dotted][rotate=154.3] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw (1.42, 0.6) .. controls (0.2,0.5) .. (-1.17, 1.25);

\draw (1.48, 0.2) .. controls (0,0.1) .. (-1.45, 0.83);

\draw (1.29, -0.77) .. controls (0,-0.7) .. (-0.96, -1.35)  ;

\draw (1.03, -1.1) .. controls (0.2,-1.1) .. (-0.50, -1.59);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw[dashed] (1.03, -1.1) .. controls (0.9,-0.1) .. (1.42, 0.6);

\draw[dashed] (1.29, -0.77) .. controls (1.25,-0.2) .. (1.48, 0.2);
  
\end{tikzpicture}

\end{document}

==> tikz_1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw (1.67, -0.1) .. controls (0.2,-0.3) .. (-0.96, -1.35)  ;
\draw (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);
\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);
\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\end{tikzpicture}

\end{document}

==> tikz_2+6.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);


\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0.1,-1) .. (-0.5, -1.59)  ;

\draw (-0.2, -1.47) .. controls (0.1,-1.25) .. (0.50, -1.59)  ;

\draw [densely dotted][rotate=-51] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (-1.67,-0.1) .. controls (-0.9,-0.4) .. (-0.95,-1.4) ;

\draw (-1.55,-0.62) .. controls (-1.1,-0.65) .. (-1.02,-1.13) ;

\draw[dashed] (-0.5, -1.59) .. controls(-0.65,-1.5) .. (-0.95,-1.4);

\draw[dashed] (-1.02,-1.13) .. controls(-0.55,-1.3) .. (-0.2, -1.47);


\end{tikzpicture}

\end{document}


==> tikz_2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (0.50, -1.59)  ;

\end{tikzpicture}

\end{document}

\draw (1.67, -0.1) .. controls (0.2,-0.6) .. (-0.96, -1.35)  ;
\draw (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);
\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);
\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

==> tikz_21+2+8.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);


\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);


\draw [dashed] (1.34, -0.73) .. controls (1.26,-0.25) .. (1.53, 0.1)  ;

\draw[dashed] (1.18, -0.86) .. controls  (1,-0.3) .. (1.41,0.35)  ;


\draw  (1.34, -0.73) .. controls  (0,-0.7) .. (-0.6,-1.64)  ;
 
\draw [densely dotted] (-0.6,-1.64) .. controls  (-0.73,-1.52) .. (-0.92,-1.52)  ;

\draw [densely dotted] (-0.46,-1.57) .. controls  (-0.7,-1.42) .. (-0.95,-1.42)  ;

\draw [densely dotted] (-0.3, -1.5) .. controls  (-0.64,-1.3) .. (-0.97,-1.3)  ;

\draw [densely dotted] (-0.1, -1.45) .. controls  (-0.54,-1.18) .. (-1.02,-1.15)  ;


\draw (-1.02,-1.15) .. controls (0,-0.4) .. (1.67,-0.1) ; 

\draw (-0.97,-1.3) .. controls (0,-0.45) .. (1.77,-0.22) ; 

\draw (-0.95,-1.42) .. controls (0,-0.5) .. (1.7,-0.55) ; 

\draw (-0.92,-1.52) .. controls (0,-0.6) .. (1.56,-0.61) ; 

\draw [densely dotted] (1.77,-0.22) .. controls (1.7,-0.35) .. (1.7,-0.55) ;

\draw [densely dotted] (1.56,-0.61) .. controls (1.55,-0.35) .. (1.67,-0.1) ;


\draw (1.18, -0.86) .. controls  (0,-0.9) .. (-0.46,-1.57)   ;

\draw (1.53,0.1) .. controls (0.7,0.5) .. (1.15,1.24);

\draw (1.42,0.36) .. controls (1.25,0.5) .. (1.45,0.83);

\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0.1,-1) .. (-0.3, -1.5)  ;

\draw (-0.1, -1.45) .. controls (0.1,-1.25) .. (0.50, -1.59)  ;


\end{tikzpicture}

\end{document}

==> tikz_21+2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);

\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

%\draw (1.67, -0.1) .. controls (0.2,-0.3) .. (-0.96, -1.35)  ;
%\draw (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);

\draw [dashed] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0.1,-1) .. (-0.42, -1.55)  ;

\draw (-0.2, -1.47) .. controls (0.1,-1.25) .. (0.50, -1.59)  ;

\draw [densely dotted] (-0.2, -1.47) .. controls (-0.6,-1.2) .. (-1.05,-1.07);

\draw [densely dotted] (-0.98, -1.28) .. controls (-0.65,-1.35) .. (-0.41, -1.55);

\draw (-1.05,-1.07) .. controls (0.2,-0.2) .. (1.53,0.1);

\draw (-0.98, -1.28) .. controls (0.35,-0.35) .. (1.66,-0.09);

\draw [dashed] (1.53, 0.1) .. controls (1.35,-0.25) .. (1.37, -0.72);

\draw (1.37, -0.72) .. controls (-0.05,-0.9) .. (-0.7,-1.68);

\draw (1.57, -0.61) .. controls (0,-0.7) .. (-0.91,-1.57);

\draw [densely dotted] (-0.7,-1.68) .. controls (-0.76,-1.56) .. (-0.91,-1.57);

\end{tikzpicture}

\end{document}

==> tikz_3.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[rotate=154.3]
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw (1.67, -0.1) .. controls (0.2,-0.3) .. (-0.96, -1.35)  ;
\draw (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);
\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);
\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\end{tikzpicture}

\end{document}

==> tikz_4.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[rotate=154.3]
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (0.50, -1.59)  ;

\end{tikzpicture}



\end{document}


==> tikz_5.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw [densely dotted][rotate=204] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw (1.67, -0.1) .. controls (0,0.2) .. (-1.67, -0.1);

\draw (-1.57, -0.61) .. controls (0,-0.2) .. (1.57, -0.61);

\end{tikzpicture}

\end{document}

==> tikz_6.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[rotate=-51.4]
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=52] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (0.96, -1.35) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (0.50, -1.59)  ;

\end{tikzpicture}

\end{document}

==> tikz_7.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw [densely dotted][rotate=154.3] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);

\draw (1.67, -0.1) .. controls (0.2,0.2) .. (-1.17, 1.25);

\draw (1.57, -0.61) .. controls (0,-0.2) .. (-1.45, 0.83);

\end{tikzpicture}

\end{document}

==> tikz_8.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (1.4, -0.7) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (1.03, -1.1)  ;

\draw[dashed] (1.4, -0.7) .. controls (1.4,-0.4) .. (1.55,0)  ;

\draw[dashed] (1.03, -1.1) .. controls  (1,-0.3) .. (1.41,0.35)  ;

\draw (1.55,0) .. controls (0.7,0.5) .. (1.15,1.24);

\draw (1.42,0.36) .. controls (1.25,0.5) .. (1.45,0.83);

\end{tikzpicture}

\end{document}

==> tikz_9.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[rotate=154.3]
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (1.4, -0.7) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (1.03, -1.1)  ;

\draw[dashed] (1.4, -0.7) .. controls (1.4,-0.4) .. (1.55,0)  ;

\draw[dashed] (1.03, -1.1) .. controls  (1,-0.3) .. (1.41,0.35)  ;

\draw (1.55,0) .. controls (0.7,0.5) .. (1.15,1.24);

\draw (1.42,0.36) .. controls (1.25,0.5) .. (1.45,0.83);

\end{tikzpicture}

\end{document}

==> tikz_ac.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw (1.4, -0.7) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw (-0.50, -1.59) .. controls (0,-1.25) .. (1.03, -1.1)  ;

\draw [dashed] (1.4, -0.7) .. controls (0.3,0.3) .. (-0.48,1.43)  ;

\draw [dashed] (1.03, -1.1) .. controls  (0,0) .. (-0.97,1.25)  ;



\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [densely dotted][rotate=154.3] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw[rotate=154.3] (1.4, -0.7) .. controls (0,-0.8) .. (-0.96, -1.35)  ;

\draw[rotate=154.3] (-0.50, -1.59) .. controls (0,-1.25) .. (1.03, -1.1)  ;

\end{tikzpicture}

\end{document}

==> tikz_alpha0.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw (0.62, 1.33) .. controls (0.65, -0.15)  .. (0, -1.44);
\draw [dashed] (0.62, 1.33) .. controls (0,0) .. (0, -1.44) node[midway,left] {\Large $\alpha_0$};


\end{tikzpicture}

\end{document}

==> tikz_alpha1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw [dashed] (-1.14, -0.91) .. controls (0,0) .. (0.62, 1.33) node[midway,right] {\Large $\alpha_1$};
\draw  (-1.14, -0.91) .. controls (-0.52,0.42) .. (0.62, 1.33);
\end{tikzpicture}

\end{document}

==> tikz_alpha2_delta0_delta1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw [dashed] (-1.14, -0.91) .. controls (0,0) .. (1.41, 0.40) node[midway,above] {\Large $\alpha_2$};
\draw (-1.14, -0.91) .. controls (0.29,-0.59) .. (1.41, 0.40);
\draw (0.2, -1.48) .. controls (1.05,-0.85) .. (1.6, 0);
\draw [dashed] (0.2, -1.48) .. controls (0.85,-0.65) .. (1.6, 0) node[midway,above] {$\delta_0$};
\draw (-1.03, -1.1) .. controls (0,-1.25) .. (1.03, -1.1);
\draw [dashed] (-1.03, -1.1) .. controls (0,-1.02) .. (1.03, -1.1) node[midway,above] {\small $\delta_1$};
\end{tikzpicture}

\end{document}

==> tikz_alpha3.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw [dashed] (-1.42, 0.36) .. controls (0,0) .. (1.41, 0.40) node[midway,below] {\Large $\alpha_3$};
\draw (-1.42, 0.36) .. controls (0,0.67) .. (1.41, 0.40);
\end{tikzpicture}

\end{document}

==> tikz_beta0.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

\draw   (-1.44, 0.75) .. controls (-0.45,0.95) .. (0.31, 1.6) node[midway,below] {$\beta_0$};
\draw [dashed] (-1.44, 0.75) .. controls (-0.7,1.2) .. (0.31, 1.6);

\end{tikzpicture}

\end{document}

==> tikz_bigontrack.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88) 
;

% strand 6
\draw [rotate=153.8] (0,1.4) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88) ;

% strand 2
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.12,0.87) ;

% strand 3
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88) 
;

% strand 1
\draw [rotate=206] (-1.11,0.88) .. controls (0,0.5) .. (1.12,0.87)  ;

% strand 7
\draw (-1.11,0.89) .. controls (0,0) .. (1.4,-0.31) ;

% strand 5
\draw (1.4,-0.31) .. controls (0,-0.2) .. (-1.4,-0.31) ;

% strand 9, top part
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88) ;
% strand 9, bottom part
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part
\draw [rotate=206] (-0.62, 1.32) .. controls (-0.5,1) and (0.5,0.6) .. (1.12,0.87);
% strand 8, top part
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 8, dashed part
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);
\end{tikzpicture}

\end{document}

==> tikz_bigontrack_bigon.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88) 
;

% strand 6
\draw [rotate=153.8] (0,1.4) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88) ;

% strand 2
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.12,0.87) ;

% strand 3
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88) 
;

% strand 1
\draw [rotate=206] (-1.11,0.88) .. controls (0,0.5) .. (1.12,0.87)  ;

% strand 7
\draw (-1.11,0.89) .. controls (0,0) .. (1.4,-0.31) ;

% strand 5
\draw (1.4,-0.31) .. controls (0,-0.2) .. (-1.4,-0.31) ;

% strand 9, top part
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88) ;
% strand 9, bottom part
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part
\draw [rotate=206] (-0.62, 1.32) .. controls (-0.5,1) and (0.5,0.6) .. (1.12,0.87);
% strand 8, top part
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 8, dashed part
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);

\draw [gray] (0.77,0.85) -- (1.15,1.23);

\draw [gray] (0.37,0.95) -- (0.71,1.29);

\draw [gray] (0.07,1.20) -- (0.38,1.51);

\draw [gray] (0.55,0.81) -- (0.62,0.88);

\draw [gray] (0.07,0.9) -- (0.22,1.05);

\draw [gray] (-0.45,1.13) -- (-0.06,1.52);

\draw [gray] (1.07,0.71) -- (1.26,0.9);

\draw [gray] (1.2,0.45) -- (1.42,0.67);

\draw [gray] (-1.42,-0.69) -- (-1.08,-0.35);

\draw [gray] (-1.15,-0.9) -- (-0.78,-0.53);

\draw [gray] (-1,-1.2) -- (-0.62,-0.82);

\draw [gray] (-1.63,-0.22) -- (-1.29,0.12);

\draw [gray] (-0.5,-1.59) -- (0.1,-0.99);

\draw [gray] (0.1,-1.45) -- (0.45,-1.1);

\draw [gray] (-0.2,-1.02) -- (-0.12,-0.94);

\draw [gray] (0.28,-1.02) -- (0.50,-0.8);

\draw [gray] (0.63,-1.28) -- (1.05,-0.86);


%\draw [gray][rotate=-154.3] (0.77,0.85) -- (1.15,1.23);

%\draw [gray][rotate=-154.3] (0.37,0.95) -- (0.71,1.29);

%\draw [gray][rotate=-154.3] (0.07,1.20) -- (0.38,1.51);

%\draw [gray][rotate=-154.3] (0.55,0.81) -- (0.62,0.88);

%\draw [gray][rotate=-154.3] (0.07,0.9) -- (0.22,1.05);

%\draw [gray][rotate=-154.3] (-0.45,1.13) -- (-0.06,1.52);

\end{tikzpicture}

\end{document}

==> tikz_bigontrack_numbered.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88) 
node[midway,above] {\tiny $4$} ;

% strand 6
\draw [rotate=153.8] (0,1.4) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88) node[midway,above] {\tiny $6$} ;

% strand 2
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.12,0.87) node[midway,below] {\tiny $2$} ;

% strand 3
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88) 
node[midway,above] {\tiny $3$};

% strand 1
\draw [rotate=206] (-1.11,0.88) .. controls (0,0.5) .. (1.12,0.87) node[midway,left] {\tiny $1$}  ;

% strand 7
\draw (-1.11,0.89) .. controls (0,0) .. (1.4,-0.31) node[midway,above] {\tiny $7$};

% strand 5
\draw (1.4,-0.31) .. controls (0,-0.2) .. (-1.4,-0.31) node[midway,above] {\tiny $5$};

% strand 9, top part
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88) node[midway,above] {\tiny $9$};
% strand 9, bottom part
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part
\draw [rotate=206] (-0.62, 1.32) .. controls (-0.5,1) and (0.5,0.6) .. (1.12,0.87);
% strand 8, top part
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3) node[midway,below] {\tiny $8$};
% strand 8, dashed part
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);
\end{tikzpicture}

\end{document}

==> tikz_bigontrack_rho.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[rotate=153.8]
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88);

% strand 6
\draw [rotate=153.8] (0,1.4) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88);

% strand 2
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.12,0.87);

% strand 3
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88);

% strand 1
\draw [rotate=206] (-1.11,0.88) .. controls (0,0.5) .. (1.12,0.87);

% strand 7
\draw (-1.11,0.89) .. controls (0,0) .. (1.4,-0.31);

% strand 5
\draw (1.4,-0.31) .. controls (0,-0.2) .. (-1.4,-0.31);

% strand 9, top part
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88);
% strand 9, bottom part
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part
\draw [rotate=206] (-0.62, 1.32) .. controls (-0.5,1) and (0.5,0.6) .. (1.12,0.87);
% strand 8, top part
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 8, dashed part
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);
\end{tikzpicture}
\end{document}

==> tikz_bigontrack_rhotau.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf dots (tau-rho)
\draw [densely dotted, rotate=153.8] (-0.2,1.7) .. controls (0,1.75) .. (0.2,1.7);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf dots (tau-rho)
\draw [densely dotted, rotate=257.4] (-0.2,1.7) .. controls (0,1.75) .. (0.2,1.7);

% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88);

% strand 6
\draw [rotate=153.8] (0,1.4) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88);

% strand 6 (tau-rho)
\draw [rotate=153.8] (0.23,1.67) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88);

% strand 2 (tau-rho)
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.2,1.2);

% strand 3
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88);

% strand 1 (tau-rho)
\draw [rotate=206] (-1.17,1.24) .. controls (-0.3,0.3) and (0.6,0.7) .. (1.12,0.87);

% strand 7
\draw (-1.11,0.89) .. controls (0,0) .. (1.4,-0.31);

% strand 7 (tau-rho)
\draw (-1.11,0.89) .. controls (0,0) and (1.4,-0.31) .. (1.7,-0.13);

% strand 5
\draw (1.4,-0.31) .. controls (0,-0.2) .. (-1.4,-0.31);

% strand 9, top part
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88);
% strand 9, bottom part
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part
\draw [rotate=206] (-0.62, 1.32) .. controls (-0.5,1) and (0.5,0.6) .. (1.12,0.87);
% strand 8, top part
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 8, dashed part
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);
\end{tikzpicture}

\end{document}

==> tikz_bigontrack_tau.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
% top left side 
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
% top right side 
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
% center right side 
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
% bottom right side 
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
% bottom side 
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
% bottom left side 
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
% center left side 
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);

% top leaf dots
\draw [densely dotted] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top leaf left side
\draw (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top leaf right side
\draw (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top left leaf dots
\draw [densely dotted, rotate=51] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% top left leaf left side
\draw [rotate=51] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top left leaf right side
\draw [rotate=51] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center left leaf dots
\draw [densely dotted, rotate=102.5] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center left leaf left side
\draw [rotate=102.5] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center left leaf right side
\draw [rotate=102.5] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom left leaf dots
\draw [densely dotted, rotate=153.8] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom left leaf left side
\draw [rotate=153.8] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom left leaf right side
\draw [rotate=153.8] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% bottom right leaf dots
\draw [densely dotted, rotate=206] (-0.15,1.77) .. controls (0,1.9) .. (0.15,1.77);
% bottom right leaf left side
\draw [rotate=206] (-0.15,1.77) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% bottom right leaf right side
\draw [rotate=206] (0.15,1.77) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% center right leaf dots
\draw [densely dotted, rotate=257.4] (-0.15,1.8) .. controls (0,1.9) .. (0.15,1.8);
% center right leaf left side
\draw [rotate=257.4] (-0.15,1.8) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% center right leaf right side
\draw [rotate=257.4] (0.15,1.8) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% top right leaf dots
\draw [densely dotted, rotate=308.7] (-0.15,1.78) .. controls (0,1.9) .. (0.15,1.78);
% top right leaf left side
\draw [rotate=308.7] (-0.15,1.78) .. controls (-0.2,1.6) and (0,1.5) .. (0,1.4);
% top right leaf right side
\draw [rotate=308.7] (0.15,1.78) .. controls (0.2,1.6) and (0,1.5) .. (0,1.4);

% strand 4 (tau)
\draw (0,1.4) .. controls (0,1.1) and (0.5,0.75) .. (1.1,0.88);

% strand 6 (tau)
\draw [rotate=153.8] (0.37,1.52) .. controls (0,1.1) and (0.5,0.55) .. (1.1,0.88);

% strand 2 (tau)
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.08, 1.21);

% strand 2 (tau)
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.16, 1.21);

% strand 2 (tau)
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (1.00, 1.21);

% strand 2 (tau)
\draw [rotate=206] (0,1.4) .. controls (0,1.1) and (0.5,0.65) .. (0.93, 1.22);


% bottom left leaf dots (tau)
\draw [densely dotted, rotate=153.8] (-0.16,1.74) .. controls (0,1.84) .. (0.16,1.74);

% bottom left leaf dots (tau)
\draw [densely dotted, rotate=153.8] (-0.21,1.69) .. controls (0,1.77) .. (0.21,1.69);

% bottom left leaf dots (tau)
\draw [densely dotted, rotate=153.8] (-0.25,1.64) .. controls (0,1.7) .. (0.25,1.64);

% bottom left leaf dots (tau)
\draw [densely dotted, rotate=153.8] (-0.31,1.58) .. controls (0,1.63) .. (0.31,1.58);

% bottom left leaf dots (tau)
\draw [densely dotted, rotate=153.8] (-0.37,1.51) .. controls (0,1.55) .. (0.37,1.51);

% strand 3 (tau)
\draw (-1.11,0.89) .. controls (0,0.5) .. (1.1,0.88);

% center right leaf dots (tau)
\draw [densely dotted, rotate=257.4] (-0.19,1.72) .. controls (0,1.81) .. (0.20,1.72);

% center right leaf dots (tau)
\draw [densely dotted, rotate=257.4] (-0.25,1.64) .. controls (0,1.75) .. (0.25,1.64);

% center right leaf dots (tau)
\draw [densely dotted, rotate=257.4] (-0.31,1.58) .. controls (0,1.7) .. (0.31,1.58);

% center right leaf dots (tau)
\draw [densely dotted, rotate=257.4] (-0.32,1.55) .. controls (0,1.66) .. (0.32,1.55);

% strand 1 (tau)
\draw [rotate=206] (-1.11,0.88) .. controls (0,0.5) .. (1.46,0.81);

% strand 1 (tau)
\draw [rotate=206] (-1.45,0.80) .. controls (0,0.40) .. (1.44,0.70);

% strand 1 (tau)
\draw [rotate=206] (-1.47,0.88) .. controls (0,0.45) .. (1.44,0.75);

% strand 1 (tau)
\draw [rotate=206] (-1.2,1.24) .. controls (-0.8,0.5) and (0.40,0.54) .. (1.47,0.86);

% strand 7 (tau)
\draw (-1.11,0.89) .. controls (0,0) .. (1.59,0.01);

% strand 5 (tau)
\draw (1.62,-0.03) .. controls (0,-0.2) .. (-1.4,-0.31);

% strand 9, top part (tau)
\draw (-0.63, 1.33) .. controls (-0.5,1) and (0.5,0.65) .. (1.1,0.88);
% strand 9, bottom part (tau)
\draw (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 9, dashed part (tau)
\draw[dashed] (-1.44, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.33);

% strand 8, bottom part (tau)
\draw [rotate=206] (-0.93, 1.24) .. controls (-0.5,0.5) and (0.5,0.6) .. (1.12,0.87);
% strand 8, bottom part (tau)
\draw [rotate=206] (-1.02, 1.24) .. controls (-0.5,0.5) and (0.5,0.6) .. (1.12,0.87);
% strand 8, bottom part (tau)
\draw [rotate=206] (-1.12, 1.24) .. controls (-0.5,0.5) and (0.5,0.6) .. (1.12,0.87);

% strand 8, bottom part (tau)
\draw [rotate=206] (-0.61, 1.33) .. controls (-0.5,1) and (0.5,0.6) .. (1.23,1.21);

% strand 8, top part (tau)
\draw [rotate=206] (-1.4,-0.31) .. controls (-1.2,-0.25) and (-1.2,0.2) .. (-1.44, 0.3);
% strand 8, dashed part (tau)
\draw[dashed, rotate=206] (-1.43, 0.3) .. controls (-1.26,1.04) .. (-0.63, 1.31);
\end{tikzpicture}

\end{document}

==> tikz_bounded_twisting1.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}

	
\draw (0,0) circle (2);

\draw  (-2,0) -- (2,0) node at (-1,-0.18) {\tiny $A$} node[midway, below left] {\tiny $O$}  node at (0.6,-0.18) {\tiny $B$} node[at end, below left] {\tiny $\tilde{\rho\alpha}_{3}$};

\draw (0,-2) -- (0,2) node[near end, left] {\tiny $\tilde{\alpha}_{2}$};

\filldraw[black] (-0.79,0) circle (1pt);

\filldraw[black] (0,0) circle (1pt);

\filldraw[black] (0.79,0) circle (1pt);

\draw (1.42,1.42) arc (132:228:1.9) node[near end, left] {\tiny $\tilde{\delta}'_{0}$} node[at end, left] {\tiny $s$} node[at start, left] {\tiny $r$};

\draw  (-1.42,-1.42) arc (-48:48:1.9) node[near start, right] {\tiny $\tilde{\delta}_{0}$} node[at end, right] {\tiny $p$} node[at start, right] {\tiny $q$};

\end{tikzpicture}

\end{document}

==> tikz_bounded_twisting2.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}

	
\draw (0,0) circle (2);

\draw 
%[-stealth]
(-2,0) -- (2,0) node[midway, below left] {\tiny $O$} node at (0.6,-0.18) {\tiny $B$}  node at (1.85,-0.12) {\tiny $w$} node at (-1, -0.2) {\tiny $\tilde{\rho\alpha}_{3}$};

\draw (0,-2) -- (0,2) node[near end, left] {\tiny $\tilde{\alpha}_{2}$};

\filldraw[black] (0,0) circle (1pt);

\filldraw[black] (0.79,0) circle (1pt);

\filldraw[black] (0.96,0.81) circle (1pt);

\draw (1.42,1.42) arc (132:228:1.9) node[at end, left] {\tiny $s$} node[at start, left] {\tiny $r$} node[near end, left]  {\tiny $\tilde{\delta}'_{0}$};

\draw (0.6,1.9) arc (160:295:0.92) node at (0.48,1.82) {\tiny $t$} node at (1.8,0.6) {\tiny $v$}  node at (0.75,0.75) {\tiny $C$} node[near start, right] {\tiny $\tilde{\delta}_{1}$};


\end{tikzpicture}

\end{document}

==> tikz_gamma_0_new.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\draw (-1.56,1.26) .. controls (-0.58, 1.23) .. (0,2);
\draw (0,2) .. controls (0.58, 1.22) .. (1.55,1.24);
\draw (1.55,1.24) .. controls (1.32, 0.31) .. (1.95,-0.44);
\draw (1.95,-0.44) .. controls (1.06, -0.83) .. (0.86,-1.78);
\draw (0.86,-1.78) .. controls (0, -1.33) .. (-0.87,-1.77);
\draw (-0.87,-1.77) .. controls (-1.06, -0.83) .. (-1.96,-0.44);
\draw (-1.96,-0.44) .. controls (-1.32, 0.31) .. (-1.56,1.26);
\draw (1.67, -0.1) .. controls (0.2,-0.3) .. (-0.96, -1.35) node[midway,above] {\Large $\gamma_0$} ;
\draw (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);
\draw [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);
\draw [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\draw [rotate=154.3] (1.67, -0.1) .. controls (0.2,-0.3) .. (-0.96, -1.35);
\draw [rotate=154.3] (1.57, -0.61) .. controls (0.5,-0.75) .. (-0.50, -1.59);
\draw [rotate=154.3] [densely dotted] (1.67, -0.1) .. controls (1.55,-0.35) .. (1.57, -0.61);
\draw [rotate=154.3] [densely dotted] (-0.96, -1.35) .. controls (-0.7,-1.4) .. (-0.50, -1.59);

\end{tikzpicture}

\end{document}
